Single-file pedestrian dynamics: a review of agent-following models

Single-file dynamics has been studied intensively, both experimentally and theoretically. It shows interesting collective effects, such as stop-and-go waves, which are validation cornerstones for any agent-based modeling approach of traffic systems. Many models have been proposed, e.g. in the form of car-following models for vehicular traffic. These approaches can be adapted for pedestrian streams. In this study, we delve deeper into these models, with particular attention on their interconnections. We do this by scrutinizing the influence of different parameters, including relaxation times, anticipation time, and reaction time. Specifically, we analyze the inherent fundamental problems with force-based models, a classical approach in pedestrian dynamics. Furthermore, we categorize car-following models into stimulus-response and optimal velocity models, highlighting their historical and conceptual differences. These classes can further be subdivided considering the conceptual definitions of the models, e.g. first-order vs. second-order models, or stochastic vs. deterministic models with and without noise. Our analysis shows how car-following models originally developed for vehicular traffic can provide new insights into pedestrian behavior. The focus on single-file motion, which is similar to single-lane vehicular traffic, allows for a detailed examination of the relevant interactions between pedestrians.

==> Figures/Fund_Dia1.tex <==
\begin{tikzpicture}[ultra thick]



	\draw[->] (0,0) -- (4, 0) node[right]{$\rho$};
	\draw[->] (0,0.0) -- (0, 2.5) node[left]{$v(\rho)$};	
	
	\draw[-] (-0.05, 1.7*1.2) -- (0.05, 1.7*1.2) node[left]{\small $v_{max}$};
	\draw[dotted, thin] (0.666, 0.0) -- (0.666, 2);

	\draw[-] (0.666, -0.05) -- (0.666, +0.05) node[below]{\small $\rho _c$};
	\draw[-] (3.33, -0.05) -- (3.33, +0.05) node[below]{\small $1/\ell$};

	\draw[blue] plot[domain=0.666:3.33] (\x, 1.7 * 1 / \x - 1.7 * 0.3 );
	\draw[blue] plot[domain=0.0:0.668] (\x, 1.7 * 1.2 );

\end{tikzpicture}


==> Figures/Fund_Dia2.tex <==
\begin{tikzpicture}[ultra thick]



	\draw[->] (0,0) -- (4, 0) node[right]{$\rho$};
	\draw[->] (0,0.0) -- (0, 2.5) node[left]{$J(\rho)$};	
	
	\draw[-] (-0.05, 2) -- (0.05, 2) node[left]{\small $v_{max} \cdot \rho_c$};
	\draw[dotted, thin] (0.0, 2) -- (0.666, 2);
	\draw[dotted, thin] (0.666, 0.0) -- (0.666, 2);

	\draw[-] (0.666, -0.05) -- (0.666, +0.05) node[below]{\small $\rho _c$};
	\draw[-] (3.33, -0.05) -- (3.33, +0.05) node[below]{\small $1/\ell$};

	\draw[red] plot[domain=0.666:3.33] (\x, 2.5 * 1 - 2.5 * \x * 0.3 );
	\draw[red] plot[domain=0.0:0.668] (\x, 2.5 * \x * 1.2 );

\end{tikzpicture}



==> Figures/categories.tex <==

\tikzset{
	io/.style={
		fill=white
		},
	io2/.style={
		fill=white,
		text width = 4.15cm
		},
	ip/.style={
		rectangle,
		fill=blue!5,
		draw = blue!30
		},			
	op/.style={
		rectangle,
		fill=blue!5,
		inner sep = 8pt,
		minimum width = 3.5cm, 
    		minimum height = 1.2cm,
		draw = blue!80
		},
	cn/.style={
		rectangle,
		fill=blue!25,
		inner sep = 8pt,
		draw = blue!80,
		minimum width = 3.5cm, 
    		minimum height = 1.2cm
		},
	node distance = 10 mm
	}

\begin{tikzpicture}[ultra thick]

		\node[cn, align=center] (PC) at (-4.5, 1.5) {\textbf{Stimulus Response}};
		\node[op, align=center] (ANT1) at (-4.5, 0) {No unique eq. solution};
		\node[op, align=center] (ANTD) at (-4.5, -1.5) {Pipes \cite{pipes_OperationalAnalysisTraffic_1953}, \\ Chandler \cite{chandler1958traffic}, \\ Gazis \cite{gazis1961nonlinear}};
		
		\node[cn, align=center] (FD) at (-0.5, 1.5) {\textbf{Optimal Velocity}};
	 	\node[op, align=center] (OV1) at (-0.5, 0) {Explicit Function $F$: \\ $(F(s), v)$ is eq. solution};
 		\node[op, align=center] (OVD) at (-0.5, -1.5)  {Optimal Velocity \\ Model \cite{bando_DynamicalModelTraffic_1995},\\ FVDM \cite{jiang_FullVelocityDifference_2001}};

		\node[cn, align=center] (VO) at (3.5, 1.5) {\textbf{Implicit} \\ \textbf{Optimal Velocity}};
	 	\node[op, align=center] (OV1) at (3.5, 0) {$F$ exists implicitely, \\ e.g. non-analytical};
 		\node[op, align=center] (FVDMD) at (3.5, -1.5)  {Gipps \cite{gipps_BehaviouralCarfollowingModel_1981}, \\ Intelligent Driver \\ Model \cite{treiber_CongestedTrafficStates_2000}};

\end{tikzpicture}


==> Figures/fig_RefCount.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-01-18 18:50:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.97pt,y=.92pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (345.91,145.16);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (345.91,145.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.41, 42.00) -- (156.55, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.41, 42.00) -- ( 46.41, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.76, 42.00) -- ( 64.76, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.12, 42.00) -- ( 83.12, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.48, 42.00) -- (101.48, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83, 42.00) -- (119.83, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.19, 42.00) -- (138.19, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.55, 42.00) -- (156.55, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 46.41, 26.40) {1960};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 83.12, 26.40) {1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (119.83, 26.40) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (156.55, 26.40) {2020};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 45.38) -- ( 42.00,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 45.38) -- ( 36.00, 45.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 72.43) -- ( 36.00, 72.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 99.48) -- ( 36.00, 99.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00,126.54) -- ( 36.00,126.54);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.60, 45.38) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.60, 72.43) {5000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.60, 99.48) {10000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.60,126.54) {15000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 42.00) --
	(160.95, 42.00) --
	(160.95,133.16) --
	( 42.00,133.16) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (172.95,145.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (101.48,  12) {Years};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15.60, 87.58) {Item number};
\end{scope}
\begin{scope}
\path[clip] ( 42.00, 42.00) rectangle (160.95,133.16);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.75,line width= 1.2pt,line join=round,line cap=round] ( 46.41, 46.20) --
	( 48.24, 46.29) --
	( 50.08, 46.39) --
	( 51.91, 46.50) --
	( 53.75, 46.61) --
	( 55.58, 46.72) --
	( 57.42, 46.93) --
	( 59.26, 47.12) --
	( 61.09, 47.38) --
	( 62.93, 47.62) --
	( 64.76, 47.94) --
	( 66.60, 48.30) --
	( 68.43, 48.66) --
	( 70.27, 49.05) --
	( 72.11, 49.56) --
	( 73.94, 50.05) --
	( 75.78, 50.45) --
	( 77.61, 51.00) --
	( 79.45, 51.44) --
	( 81.28, 51.98) --
	( 83.12, 52.79) --
	( 84.96, 53.33) --
	( 86.79, 54.09) --
	( 88.63, 54.63) --
	( 90.46, 55.33) --
	( 92.30, 55.82) --
	( 94.13, 56.36) --
	( 95.97, 57.01) --
	( 97.81, 57.93) --
	( 99.64, 58.63) --
	(101.48, 59.44) --
	(103.31, 60.53) --
	(105.15, 61.93) --
	(106.98, 62.80) --
	(108.82, 63.99) --
	(110.66, 65.07) --
	(112.49, 66.53) --
	(114.33, 67.99) --
	(116.16, 69.56) --
	(118.00, 71.13) --
	(119.83, 73.08) --
	(121.67, 75.03) --
	(123.51, 77.35) --
	(125.34, 79.57) --
	(127.18, 81.68) --
	(129.01, 84.01) --
	(130.85, 86.39) --
	(132.68, 88.99) --
	(134.52, 91.75) --
	(136.36, 94.61) --
	(138.19, 97.26) --
	(140.03,100.56) --
	(141.86,103.81) --
	(143.70,108.14) --
	(145.53,111.39) --
	(147.37,115.17) --
	(149.21,118.96) --
	(151.04,122.21) --
	(152.88,124.91) --
	(154.71,127.62) --
	(156.55,129.78);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.75,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.41, 46.24) --
	( 48.24, 46.27) --
	( 50.08, 46.34) --
	( 51.91, 46.39) --
	( 53.75, 46.46) --
	( 55.58, 46.47) --
	( 57.42, 46.52) --
	( 59.26, 46.64) --
	( 61.09, 46.72) --
	( 62.93, 46.79) --
	( 64.76, 46.89) --
	( 66.60, 46.93) --
	( 68.43, 47.03) --
	( 70.27, 47.12) --
	( 72.11, 47.26) --
	( 73.94, 47.33) --
	( 75.78, 47.43) --
	( 77.61, 47.51) --
	( 79.45, 47.57) --
	( 81.28, 47.63) --
	( 83.12, 47.71) --
	( 84.96, 47.84) --
	( 86.79, 47.89) --
	( 88.63, 47.97) --
	( 90.46, 48.02) --
	( 92.30, 48.15) --
	( 94.13, 48.24) --
	( 95.97, 48.32) --
	( 97.81, 48.43) --
	( 99.64, 48.54) --
	(101.48, 48.68) --
	(103.31, 48.81) --
	(105.15, 48.97) --
	(106.98, 49.12) --
	(108.82, 49.30) --
	(110.66, 49.58) --
	(112.49, 49.87) --
	(114.33, 50.15) --
	(116.16, 50.55) --
	(118.00, 50.95) --
	(119.83, 51.44) --
	(121.67, 52.03) --
	(123.51, 52.63) --
	(125.34, 53.38) --
	(127.18, 54.09) --
	(129.01, 55.01) --
	(130.85, 55.98) --
	(132.68, 57.06) --
	(134.52, 58.20) --
	(136.36, 59.61) --
	(138.19, 61.12) --
	(140.03, 62.69) --
	(141.86, 64.26) --
	(143.70, 65.94) --
	(145.53, 67.45) --
	(147.37, 69.07) --
	(149.21, 70.86) --
	(151.04, 72.81) --
	(152.88, 75.03) --
	(154.71, 77.08) --
	(156.55, 79.25);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.75,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 46.41, 45.42) --
	( 48.24, 45.44) --
	( 50.08, 45.46) --
	( 51.91, 45.48) --
	( 53.75, 45.50) --
	( 55.58, 45.51) --
	( 57.42, 45.53) --
	( 59.26, 45.59) --
	( 61.09, 45.65) --
	( 62.93, 45.67) --
	( 64.76, 45.73) --
	( 66.60, 45.77) --
	( 68.43, 45.81) --
	( 70.27, 45.87) --
	( 72.11, 45.92) --
	( 73.94, 45.94) --
	( 75.78, 45.99) --
	( 77.61, 46.04) --
	( 79.45, 46.10) --
	( 81.28, 46.13) --
	( 83.12, 46.16) --
	( 84.96, 46.20) --
	( 86.79, 46.21) --
	( 88.63, 46.23) --
	( 90.46, 46.26) --
	( 92.30, 46.31) --
	( 94.13, 46.34) --
	( 95.97, 46.37) --
	( 97.81, 46.41) --
	( 99.64, 46.44) --
	(101.48, 46.48) --
	(103.31, 46.54) --
	(105.15, 46.62) --
	(106.98, 46.71) --
	(108.82, 46.86) --
	(110.66, 47.04) --
	(112.49, 47.27) --
	(114.33, 47.57) --
	(116.16, 47.92) --
	(118.00, 48.36) --
	(119.83, 48.91) --
	(121.67, 49.60) --
	(123.51, 50.40) --
	(125.34, 51.33) --
	(127.18, 52.25) --
	(129.01, 53.38) --
	(130.85, 54.79) --
	(132.68, 56.25) --
	(134.52, 58.04) --
	(136.36, 60.36) --
	(138.19, 62.80) --
	(140.03, 65.67) --
	(141.86, 68.70) --
	(143.70, 72.75) --
	(145.53, 76.76) --
	(147.37, 81.09) --
	(149.21, 85.79) --
	(151.04, 90.88) --
	(152.88, 97.53) --
	(154.71,104.89) --
	(156.55,112.47);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.75,line width= 1.2pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 46.41, 45.41) --
	( 48.24, 45.43) --
	( 50.08, 45.43) --
	( 51.91, 45.44) --
	( 53.75, 45.44) --
	( 55.58, 45.44) --
	( 57.42, 45.44) --
	( 59.26, 45.44) --
	( 61.09, 45.44) --
	( 62.93, 45.44) --
	( 64.76, 45.44) --
	( 66.60, 45.45) --
	( 68.43, 45.45) --
	( 70.27, 45.45) --
	( 72.11, 45.45) --
	( 73.94, 45.45) --
	( 75.78, 45.45) --
	( 77.61, 45.46) --
	( 79.45, 45.46) --
	( 81.28, 45.47) --
	( 83.12, 45.47) --
	( 84.96, 45.47) --
	( 86.79, 45.47) --
	( 88.63, 45.47) --
	( 90.46, 45.48) --
	( 92.30, 45.49) --
	( 94.13, 45.50) --
	( 95.97, 45.51) --
	( 97.81, 45.52) --
	( 99.64, 45.53) --
	(101.48, 45.54) --
	(103.31, 45.57) --
	(105.15, 45.60) --
	(106.98, 45.63) --
	(108.82, 45.64) --
	(110.66, 45.69) --
	(112.49, 45.75) --
	(114.33, 45.88) --
	(116.16, 46.07) --
	(118.00, 46.34) --
	(119.83, 46.60) --
	(121.67, 46.83) --
	(123.51, 47.20) --
	(125.34, 47.72) --
	(127.18, 48.18) --
	(129.01, 48.68) --
	(130.85, 49.27) --
	(132.68, 49.92) --
	(134.52, 50.62) --
	(136.36, 51.60) --
	(138.19, 52.52) --
	(140.03, 53.49) --
	(141.86, 54.74) --
	(143.70, 56.31) --
	(145.53, 57.93) --
	(147.37, 59.88) --
	(149.21, 61.88) --
	(151.04, 63.99) --
	(152.88, 66.64) --
	(154.71, 69.56) --
	(156.55, 72.48);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 46.41, 45.38) --
	( 48.24, 45.38) --
	( 50.08, 45.38) --
	( 51.91, 45.38) --
	( 53.75, 45.38) --
	( 55.58, 45.38) --
	( 57.42, 45.38) --
	( 59.26, 45.38) --
	( 61.09, 45.38) --
	( 62.93, 45.38) --
	( 64.76, 45.38) --
	( 66.60, 45.38) --
	( 68.43, 45.38) --
	( 70.27, 45.38) --
	( 72.11, 45.38) --
	( 73.94, 45.38) --
	( 75.78, 45.38) --
	( 77.61, 45.38) --
	( 79.45, 45.38) --
	( 81.28, 45.38) --
	( 83.12, 45.38) --
	( 84.96, 45.38) --
	( 86.79, 45.38) --
	( 88.63, 45.38) --
	( 90.46, 45.38) --
	( 92.30, 45.38) --
	( 94.13, 45.38) --
	( 95.97, 45.38) --
	( 97.81, 45.38) --
	( 99.64, 45.38) --
	(101.48, 45.38) --
	(103.31, 45.38) --
	(105.15, 45.38) --
	(106.98, 45.38) --
	(108.82, 45.38) --
	(110.66, 45.38) --
	(112.49, 45.38) --
	(114.33, 45.38) --
	(116.16, 45.38) --
	(118.00, 45.39) --
	(119.83, 45.40) --
	(121.67, 45.42) --
	(123.51, 45.49) --
	(125.34, 45.58) --
	(127.18, 45.71) --
	(129.01, 45.84) --
	(130.85, 46.08) --
	(132.68, 46.34) --
	(134.52, 46.60) --
	(136.36, 47.04) --
	(138.19, 47.63) --
	(140.03, 48.45) --
	(141.86, 49.37) --
	(143.70, 50.61) --
	(145.53, 51.76) --
	(147.37, 53.11) --
	(149.21, 54.63) --
	(151.04, 56.41) --
	(152.88, 58.96) --
	(154.71, 61.82) --
	(156.55, 64.85);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.75,line width= 1.2pt,line join=round,line cap=round] ( 48.30,116.36) -- ( 60.90,116.36);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.75,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.30,107.96) -- ( 60.90,107.96);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.75,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.30, 99.56) -- ( 60.90, 99.56);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.75,line width= 1.2pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 48.30, 91.16) -- ( 60.90, 91.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 48.30, 82.76) -- ( 60.90, 82.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 92.16,124.76) {Search words: \textit{Traffic} and};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 67.20,113.95) {\textit{Stimulus-response}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 67.20,105.55) {\textit{Follow-the-leader}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 67.20, 97.15) {\textit{Car-following model}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 67.20, 88.75) {\textit{Optimal velocity}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 67.20, 80.35) {\textit{Intelligent driver model}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (345.91,145.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.36, 42.00) -- (329.50, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.36, 42.00) -- (219.36, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.72, 42.00) -- (237.72, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.07, 42.00) -- (256.07, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.43, 42.00) -- (274.43, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.79, 42.00) -- (292.79, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.14, 42.00) -- (311.14, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.50, 42.00) -- (329.50, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (219.36, 26.40) {1960};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (256.07, 26.40) {1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (292.79, 26.40) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (329.50, 26.40) {2020};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.95, 45.38) -- (214.95,129.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.95, 45.38) -- (208.95, 45.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.95, 62.26) -- (208.95, 62.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.95, 79.14) -- (208.95, 79.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.95, 96.02) -- (208.95, 96.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.95,112.90) -- (208.95,112.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.95,129.78) -- (208.95,129.78);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (206.55, 45.38) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (206.55, 62.26) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (206.55, 79.14) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (206.55, 96.02) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (206.55,112.90) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (206.55,129.78) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.95, 42.00) --
	(333.91, 42.00) --
	(333.91,133.16) --
	(214.95,133.16) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (172.95,  0.00) rectangle (345.91,145.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (274.43,  12) {Years};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (188.55, 87.58) {Relative item number};
\end{scope}
\begin{scope}
\path[clip] (214.95, 42.00) rectangle (333.91,133.16);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.75,line width= 1.2pt,line join=round,line cap=round] (219.36, 46.20) --
	(221.20, 46.29) --
	(223.03, 46.39) --
	(224.87, 46.50) --
	(226.70, 46.61) --
	(228.54, 46.72) --
	(230.37, 46.93) --
	(232.21, 47.12) --
	(234.05, 47.38) --
	(235.88, 47.62) --
	(237.72, 47.94) --
	(239.55, 48.30) --
	(241.39, 48.66) --
	(243.22, 49.05) --
	(245.06, 49.56) --
	(246.90, 50.05) --
	(248.73, 50.45) --
	(250.57, 51.00) --
	(252.40, 51.44) --
	(254.24, 51.98) --
	(256.07, 52.79) --
	(257.91, 53.33) --
	(259.75, 54.09) --
	(261.58, 54.63) --
	(263.42, 55.33) --
	(265.25, 55.82) --
	(267.09, 56.36) --
	(268.92, 57.01) --
	(270.76, 57.93) --
	(272.60, 58.63) --
	(274.43, 59.44) --
	(276.27, 60.53) --
	(278.10, 61.93) --
	(279.94, 62.80) --
	(281.77, 63.99) --
	(283.61, 65.07) --
	(285.45, 66.53) --
	(287.28, 67.99) --
	(289.12, 69.56) --
	(290.95, 71.13) --
	(292.79, 73.08) --
	(294.62, 75.03) --
	(296.46, 77.35) --
	(298.29, 79.57) --
	(300.13, 81.68) --
	(301.97, 84.01) --
	(303.80, 86.39) --
	(305.64, 88.99) --
	(307.47, 91.75) --
	(309.31, 94.61) --
	(311.14, 97.26) --
	(312.98,100.56) --
	(314.82,103.81) --
	(316.65,108.14) --
	(318.49,111.39) --
	(320.32,115.17) --
	(322.16,118.96) --
	(323.99,122.21) --
	(325.83,124.91) --
	(327.67,127.62) --
	(329.50,129.78);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.75,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (219.36, 47.52) --
	(221.20, 47.61) --
	(223.03, 47.79) --
	(224.87, 47.91) --
	(226.70, 48.07) --
	(228.54, 48.11) --
	(230.37, 48.23) --
	(232.21, 48.53) --
	(234.05, 48.73) --
	(235.88, 48.91) --
	(237.72, 49.14) --
	(239.55, 49.26) --
	(241.39, 49.50) --
	(243.22, 49.73) --
	(245.06, 50.08) --
	(246.90, 50.24) --
	(248.73, 50.50) --
	(250.57, 50.69) --
	(252.40, 50.84) --
	(254.24, 51.00) --
	(256.07, 51.19) --
	(257.91, 51.51) --
	(259.75, 51.63) --
	(261.58, 51.85) --
	(263.42, 51.96) --
	(265.25, 52.29) --
	(267.09, 52.51) --
	(268.92, 52.72) --
	(270.76, 52.98) --
	(272.60, 53.25) --
	(274.43, 53.60) --
	(276.27, 53.92) --
	(278.10, 54.34) --
	(279.94, 54.71) --
	(281.77, 55.17) --
	(283.61, 55.85) --
	(285.45, 56.58) --
	(287.28, 57.28) --
	(289.12, 58.28) --
	(290.95, 59.26) --
	(292.79, 60.48) --
	(294.62, 61.96) --
	(296.46, 63.44) --
	(298.29, 65.33) --
	(300.13, 67.08) --
	(301.97, 69.38) --
	(303.80, 71.80) --
	(305.64, 74.50) --
	(307.47, 77.33) --
	(309.31, 80.84) --
	(311.14, 84.61) --
	(312.98, 88.52) --
	(314.82, 92.43) --
	(316.65, 96.61) --
	(318.49,100.39) --
	(320.32,104.43) --
	(322.16,108.88) --
	(323.99,113.74) --
	(325.83,119.26) --
	(327.67,124.39) --
	(329.50,129.78);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.75,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (219.36, 45.43) --
	(221.20, 45.46) --
	(223.03, 45.49) --
	(224.87, 45.51) --
	(226.70, 45.53) --
	(228.54, 45.54) --
	(230.37, 45.57) --
	(232.21, 45.64) --
	(234.05, 45.72) --
	(235.88, 45.75) --
	(237.72, 45.82) --
	(239.55, 45.87) --
	(241.39, 45.92) --
	(243.22, 46.00) --
	(245.06, 46.06) --
	(246.90, 46.09) --
	(248.73, 46.15) --
	(250.57, 46.21) --
	(252.40, 46.29) --
	(254.24, 46.32) --
	(256.07, 46.36) --
	(257.91, 46.41) --
	(259.75, 46.42) --
	(261.58, 46.45) --
	(263.42, 46.49) --
	(265.25, 46.55) --
	(267.09, 46.59) --
	(268.92, 46.62) --
	(270.76, 46.68) --
	(272.60, 46.72) --
	(274.43, 46.76) --
	(276.27, 46.85) --
	(278.10, 46.93) --
	(279.94, 47.05) --
	(281.77, 47.24) --
	(283.61, 47.47) --
	(285.45, 47.76) --
	(287.28, 48.13) --
	(289.12, 48.58) --
	(290.95, 49.13) --
	(292.79, 49.82) --
	(294.62, 50.69) --
	(296.46, 51.69) --
	(298.29, 52.86) --
	(300.13, 54.02) --
	(301.97, 55.45) --
	(303.80, 57.22) --
	(305.64, 59.06) --
	(307.47, 61.30) --
	(309.31, 64.23) --
	(311.14, 67.29) --
	(312.98, 70.90) --
	(314.82, 74.71) --
	(316.65, 79.82) --
	(318.49, 84.86) --
	(320.32, 90.30) --
	(322.16, 96.22) --
	(323.99,102.62) --
	(325.83,110.99) --
	(327.67,120.25) --
	(329.50,129.78);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.75,line width= 1.2pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (219.36, 45.49) --
	(221.20, 45.54) --
	(223.03, 45.54) --
	(224.87, 45.56) --
	(226.70, 45.58) --
	(228.54, 45.58) --
	(230.37, 45.58) --
	(232.21, 45.58) --
	(234.05, 45.58) --
	(235.88, 45.58) --
	(237.72, 45.58) --
	(239.55, 45.60) --
	(241.39, 45.60) --
	(243.22, 45.60) --
	(245.06, 45.60) --
	(246.90, 45.61) --
	(248.73, 45.61) --
	(250.57, 45.63) --
	(252.40, 45.65) --
	(254.24, 45.66) --
	(256.07, 45.66) --
	(257.91, 45.66) --
	(259.75, 45.66) --
	(261.58, 45.68) --
	(263.42, 45.70) --
	(265.25, 45.73) --
	(267.09, 45.76) --
	(268.92, 45.78) --
	(270.76, 45.83) --
	(272.60, 45.86) --
	(274.43, 45.88) --
	(276.27, 45.97) --
	(278.10, 46.08) --
	(279.94, 46.15) --
	(281.77, 46.20) --
	(283.61, 46.35) --
	(285.45, 46.56) --
	(287.28, 46.94) --
	(289.12, 47.53) --
	(290.95, 48.38) --
	(292.79, 49.18) --
	(294.62, 49.89) --
	(296.46, 51.05) --
	(298.29, 52.67) --
	(300.13, 54.10) --
	(301.97, 55.67) --
	(303.80, 57.49) --
	(305.64, 59.53) --
	(307.47, 61.70) --
	(309.31, 64.75) --
	(311.14, 67.61) --
	(312.98, 70.65) --
	(314.82, 74.52) --
	(316.65, 79.41) --
	(318.49, 84.46) --
	(320.32, 90.53) --
	(322.16, 96.76) --
	(323.99,103.33) --
	(325.83,111.59) --
	(327.67,120.68) --
	(329.50,129.78);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (219.36, 45.38) --
	(221.20, 45.38) --
	(223.03, 45.38) --
	(224.87, 45.38) --
	(226.70, 45.38) --
	(228.54, 45.38) --
	(230.37, 45.38) --
	(232.21, 45.38) --
	(234.05, 45.38) --
	(235.88, 45.38) --
	(237.72, 45.38) --
	(239.55, 45.38) --
	(241.39, 45.38) --
	(243.22, 45.38) --
	(245.06, 45.38) --
	(246.90, 45.38) --
	(248.73, 45.38) --
	(250.57, 45.38) --
	(252.40, 45.38) --
	(254.24, 45.38) --
	(256.07, 45.38) --
	(257.91, 45.38) --
	(259.75, 45.38) --
	(261.58, 45.38) --
	(263.42, 45.38) --
	(265.25, 45.38) --
	(267.09, 45.38) --
	(268.92, 45.38) --
	(270.76, 45.38) --
	(272.60, 45.38) --
	(274.43, 45.38) --
	(276.27, 45.38) --
	(278.10, 45.38) --
	(279.94, 45.38) --
	(281.77, 45.38) --
	(283.61, 45.38) --
	(285.45, 45.38) --
	(287.28, 45.38) --
	(289.12, 45.38) --
	(290.95, 45.42) --
	(292.79, 45.47) --
	(294.62, 45.59) --
	(296.46, 45.87) --
	(298.29, 46.24) --
	(300.13, 46.81) --
	(301.97, 47.37) --
	(303.80, 48.45) --
	(305.64, 49.57) --
	(307.47, 50.67) --
	(309.31, 52.57) --
	(311.14, 55.15) --
	(312.98, 58.72) --
	(314.82, 62.68) --
	(316.65, 68.05) --
	(318.49, 73.04) --
	(320.32, 78.90) --
	(322.16, 85.47) --
	(323.99, 93.21) --
	(325.83,104.23) --
	(327.67,116.65) --
	(329.50,129.78);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.75,line width= 1.2pt,line join=round,line cap=round] (221.25,116.36) -- (233.85,116.36);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.75,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (221.25,107.96) -- (233.85,107.96);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.75,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (221.25, 99.56) -- (233.85, 99.56);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.75,line width= 1.2pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (221.25, 91.16) -- (233.85, 91.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (221.25, 82.76) -- (233.85, 82.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.67] at (265.11,124.76) {Search words: \textit{Traffic} and};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (240.15,113.95) {\textit{Stimulus-response}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (240.15,105.55) {\textit{Follow-the-leader}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (240.15, 97.15) {\textit{Car-following model}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (240.15, 88.75) {\textit{Optimal velocity}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (240.15, 80.35) {\textit{Intelligent driver model}};
\end{scope}
\end{tikzpicture}


==> Figures/particle_chain.tex <==
\begin{tikzpicture}[thick]

\tikzset{
	particle/.style={
		circle,
		fill=black!25,
		draw = black!25,
		minimum size=#1
		},
	particle/.default = 25pt
	}
	
	\coordinate (z) at (-1.0,0);
	
	\coordinate (a) at (-0.0,0);
	\coordinate (b) at (3,0);
	\coordinate (c) at (6,0);
	\coordinate (d) at (8,0);

	
	\coordinate (x) at (9,0);
	
	\draw[dotted]
	 	(z) -- (a)
	 	(a) -- (b) 
	 	(c) -- (d) 
	 	(d) -- (x);	 	

	\path
	 	(a) node[particle]{} node[below =15pt] { $i-1$} 
		(b) node[particle]{} node[below =15pt] { $i$}
		(c) node[particle]{} node[below =15pt] { $i+1$}
		(d) node[particle]{} node[below =15pt] { $i+2$};	


	\draw[-, draw=blue!]
	 	(b) -- node[above] { $\Delta x _{i}$} (c)
		(b) -- ++ (0, 0.1) -- ++ (0, -0.2)
		(c) -- ++ (0, 0.1) -- ++ (0, -0.2);
		
	\draw[->]
		(a) -- node[above] {$v_{i-1}$} ++ (1.5, 0.0);
		
	\draw[dashed]
	    (a) -- node[left, pos=0.8] {$x_{i-1}$} ++ (0.0, 0.8);

		
	\fill[]
		(a) circle [radius = 0.05];

	\draw[-]
		(d) ++ (-0.45, 0.6) -- node[above] {$\ell$} ++ (0.9, 0.0)
		(d) ++ (-0.45, 0.5) -- ++ (0.0, 0.2)
		(d) ++ (0.45, 0.5) -- ++ (0.0, 0.2);


	\path[->] (d) ++ (1.5, -0.5)  edge node[above] {$x$}  ++ (1.0, 0.0);
	    
		
		

\end{tikzpicture}


==> Figures/schaubild.tex <==

\tikzset{
	io/.style={
		fill=white
		},
	io2/.style={
		fill=white,
		text width = 4.15cm
		},
	ip/.style={
		rectangle,
		fill=blue!5,
		draw = blue!30
		},			
	op/.style={
		rectangle,
		fill=red!5,
		inner sep = 8pt,
		draw = red!80
		},
	cn/.style={
		rectangle,
		fill=white,
		inner sep = 8pt,
		draw = black!
		},
	node distance = 10 mm
	}

\begin{tikzpicture}[ultra thick]
		%\draw[<->] (0, 0) arc (0:12:3cm);
		%\draw[<->] (1,0) arc (120:240:3cm);
		%\draw[<->] (1,0) arc (240:360:3cm);
		
	%	\node[cn] (PC) at (0.0, 2) {$v_i$ such that $\tau _{ij} > T$ for $ \forall j$};
	%	\node[cn] (FD) at (-6, 2) {$J(\rho)$};
	%	\node[cn] (VO) at (6, 2) {Velocity  Obstacles};

	 	\node[op] (OV1) at (-1.5, 0) {\ref{ov_model}};
 		\node[op] (OVD) at (-1.5, -2)  {\ref{delayed_first_order_OV}};
 		\node[op] (OV2) at (-1.5, -4) {\ref{2nd_order_OV}};

 		\node[op] (FVDMD) at (1.5, -2)  {\ref{FVDM_delay}};
 		\node[op] (FVDM) at (1.5, -4)  {\ref{FVDM}};
 		
		\node[op] (ANT1) at (-4.5, -0) {\ref{model_ant_first_order}};
		\node[op] (ANTD) at (-4.5, -2) {\ref{model_ant_first_order_delay}};
		\node[op] (ANT2) at (-4.5, -4) {\ref{model_ant_2nd_order}};
		
		\node[align=left] (O1) at (-6.7, -0) {$1^{st}$-Order:};
		\node[align=left] (OD) at (-6.7, -2) {$1^{st}$-Order, \\delayed:};
		\node[align=left] (O2) at (-6.7, -4) {$2^{nd}$-Order:};


		
%		\path[->, thick] (PC) edge  node[above]{\tiny with $v_{max}$ \& $\ell$} (FD);
%		\path[->, thick] (PC) edge node[right]{ \tiny with assumptions $(a)$ \& $(b)$}  (OV1);
% 		\path[<->, thick] (PC) edge node[above]{\tiny equivalent} (VO); 			
 			
 		\path[->, bend left = 0, thick] (OV1) edge node[ip]{$\tau _R$} (OVD);
 		\path[->, bend right = 0, thick] (OV1) edge node[ip]{$\tau _A$} node[above = 6pt]{\tiny Add forecast} (ANT1);
 		
 		\path[->, bend right = 0, thick] (ANT1) edge node[ip]{$\tau _R$} node[left=8pt]{\tiny Add delay} (ANTD);
 		\path[->, bend right = 0, thick] (ANTD) edge node[ip]{$\approx$} node[left=8pt]{\tiny Linearize} (ANT2);
 		
 		\path[->, bend left = 0, thick] (OVD) edge node[ip]{$\tau _A$} (FVDMD);
 		\path[->, bend right = 0, thick] (OVD) edge node[ip]{$\approx$} (OV2);

		\path[->, bend left = 0, thick] (FVDMD) edge node[ip]{$\approx$} (FVDM);
		\path[->, bend right = 0, thick] (OV2) edge node[ip]{$\tau _A$} (FVDM);

		\path[->, bend left = 0, thick, dashed] (ANTD) edge node[below = 1.5pt, io]{ \tiny $\tau _A = 0$} (OVD);
		\path[->, bend right = 0, thick, dashed] (ANT2) edge node[below = 1.5pt, io]{ \tiny $\tau _A = 0$} (OV2);



\end{tikzpicture}

